Residual Learning in Empirical Asset Pricing

Shallow models are special cases of deep models, and deep models theoretically have the potential to outperform the shallow ones. However, the existing empirical asset pricing literature provides strong benchmarks for shallow models. Residual learning allows neural network models in asset pricing to go deeper by preserving and refining their shallow counterparts. The out-of-sample Sharpe ratio for value-weighted long-short portfolios of deep residual models (2.07) is higher than that for the corresponding shallow ones (1.92) and more than twice that of the deep feedforward models (0.89). We show that model depth is a source of additional economic value in asset pricing. Residual learning can be used to deepen other neural-network-based asset pricing models if they contain intermediate layers. Our design also provides one way to scale asset pricing models, making native "large asset pricing models" more feasible.

==> (inline-0) <==
\begin{longtable}{@{\hspace{24pt}}>{\raggedright\arraybackslash}p{55pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{25pt}@{\hspace{2pt}}>{\raggedright\arraybackslash}p{34pt}@{\hspace{2pt}}>{\raggedright\arraybackslash}p{57pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{29pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{25pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{30pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{29pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{25pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{39pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{}}
\caption{\hspace*{24pt}\textbf{Full ResNet+ and NN+ Value-Weighted Portfolio Sorts by Width and Depth}}\label{tab:PairedSpecificationDepthProfile}\\
\toprule
\textbf{Width} & \textbf{Depth} & \textbf{Model} & \textbf{Spec} & \textbf{$R^2_{\mathrm{OOS}}$} & \textbf{Scale} & \textbf{VW~SR} & \textbf{FF5~$\alpha$} & \textbf{$t(\alpha)$} & \textbf{Turnover} & \textbf{D1} & \textbf{D2} & \textbf{D3} & \textbf{D4} & \textbf{D5} & \textbf{D6} & \textbf{D7} & \textbf{D8} & \textbf{D9} & \textbf{D10} & \textbf{H$-$L} \\
\midrule
\endfirsthead
\caption[]{\hspace*{24pt}\textbf{Full ResNet+ and NN+ Value-Weighted Portfolio Sorts by Width and Depth (continued)}}\\
\toprule
\textbf{Width} & \textbf{Depth} & \textbf{Model} & \textbf{Spec} & \textbf{$R^2_{\mathrm{OOS}}$} & \textbf{Scale} & \textbf{VW~SR} & \textbf{FF5~$\alpha$} & \textbf{$t(\alpha)$} & \textbf{Turnover} & \textbf{D1} & \textbf{D2} & \textbf{D3} & \textbf{D4} & \textbf{D5} & \textbf{D6} & \textbf{D7} & \textbf{D8} & \textbf{D9} & \textbf{D10} & \textbf{H$-$L} \\
\midrule
\endhead
\midrule
\multicolumn{21}{r}{Continued on next page}\\
\endfoot
\bottomrule
\addlinespace[4pt]
\multicolumn{21}{@{\hspace{24pt}}p{\dimexpr\linewidth-24pt\relax}@{}}{\scriptsize The table reports all available full-universe model, width, and depth specifications after excluding constant forecasts.
Width gives the width schedule, Depth counts hidden layers, and Spec is the model, width schedule, and depth label.
$R^2_{\mathrm{OOS}}$ is reported in percent and follows the calibrated out-of-sample $R^2$ definition in Table~\ref{tab:FinalBaselinePerformance}: monthly cross-sectional demeaning, 2.5\% forecast trimming from each tail, and nonnegative scalar rescaling before computing out-of-sample $R^2$.
Scale is the fitted nonnegative rescaling coefficient.
VW SR is the annualized Sharpe ratio of the value-weighted long-short portfolio.
Fama\mbox{-}French five-factor $\alpha$, turnover, D1 through D10, and H$-$L are monthly percentages; $t(\alpha)$ uses Newey\mbox{-}West standard errors with 12 lags.
D1 and D10 are the lowest and highest forecast deciles, and H$-$L is D10 minus D1.}\\
\endlastfoot
S1=[32] & 1 & ResNet+ & resnetps1d1 & 0.33 & 0.75 & 2.11 & 3.79 & 7.77 & 268.70 & -1.32 & -0.22 & 0.21 & 0.50 & 0.56 & 0.77 & 0.90 & 1.15 & 1.51 & 2.45 & 3.77 \\
S1=[32] & 1 & NN+ & nnps1d1 & 0.33 & 0.75 & 2.11 & 3.79 & 7.77 & 268.70 & -1.32 & -0.22 & 0.21 & 0.50 & 0.56 & 0.77 & 0.90 & 1.15 & 1.51 & 2.45 & 3.77 \\
S1=[32] & 2 & ResNet+ & resnetps1d2 & 0.33 & 0.79 & 1.95 & 3.26 & 9.11 & 260.67 & -1.37 & -0.26 & 0.14 & 0.45 & 0.54 & 0.74 & 0.96 & 1.13 & 1.36 & 1.97 & 3.34 \\
S1=[32] & 2 & NN+ & nnps1d2 & 0.32 & 0.83 & 2.09 & 3.49 & 7.62 & 261.60 & -1.38 & -0.38 & 0.13 & 0.40 & 0.53 & 0.77 & 1.03 & 1.15 & 1.38 & 2.30 & 3.68 \\
S1=[32] & 3 & ResNet+ & resnetps1d3 & 0.36 & 0.75 & 1.85 & 3.33 & 7.81 & 246.43 & -1.32 & -0.27 & 0.31 & 0.53 & 0.61 & 0.80 & 0.98 & 1.03 & 1.29 & 1.94 & 3.26 \\
S1=[32] & 3 & NN+ & nnps1d3 & 0.32 & 0.85 & 1.98 & 3.37 & 7.44 & 265.04 & -1.42 & -0.33 & 0.11 & 0.41 & 0.53 & 0.78 & 1.01 & 1.14 & 1.38 & 2.16 & 3.58 \\
S1=[32] & 4 & ResNet+ & resnetps1d4 & 0.34 & 0.74 & 1.92 & 3.31 & 7.88 & 243.62 & -1.27 & -0.22 & 0.28 & 0.47 & 0.69 & 0.77 & 0.97 & 1.03 & 1.28 & 2.04 & 3.31 \\
S1=[32] & 4 & NN+ & nnps1d4 & 0.34 & 0.95 & 2.15 & 3.55 & 7.96 & 265.30 & -1.47 & -0.40 & 0.11 & 0.44 & 0.51 & 0.76 & 0.90 & 1.26 & 1.40 & 2.32 & 3.78 \\
S1=[32] & 5 & ResNet+ & resnetps1d5 & 0.35 & 0.69 & 2.12 & 3.49 & 9.11 & 253.46 & -1.54 & -0.31 & 0.28 & 0.44 & 0.63 & 0.83 & 0.86 & 1.14 & 1.32 & 1.97 & 3.51 \\
S1=[32] & 5 & NN+ & nnps1d5 & 0.32 & 0.94 & 2.24 & 3.48 & 7.74 & 263.04 & -1.43 & -0.42 & 0.21 & 0.35 & 0.57 & 0.86 & 1.00 & 1.22 & 1.49 & 2.25 & 3.68 \\
S1=[32] & 6 & ResNet+ & resnetps1d6 & 0.36 & 0.79 & 2.19 & 3.39 & 9.44 & 252.14 & -1.47 & -0.28 & 0.24 & 0.52 & 0.66 & 0.77 & 0.92 & 1.19 & 1.38 & 2.01 & 3.48 \\
S1=[32] & 6 & NN+ & nnps1d6 & 0.32 & 0.97 & 2.19 & 3.37 & 7.35 & 256.02 & -1.47 & -0.31 & 0.10 & 0.30 & 0.62 & 0.77 & 1.00 & 1.20 & 1.53 & 2.15 & 3.62 \\
S1=[32] & 7 & ResNet+ & resnetps1d7 & 0.35 & 0.73 & 2.24 & 3.67 & 9.80 & 256.72 & -1.72 & -0.29 & 0.25 & 0.46 & 0.64 & 0.73 & 0.86 & 1.13 & 1.23 & 1.96 & 3.69 \\
S1=[32] & 7 & NN+ & nnps1d7 & 0.34 & 0.97 & 2.13 & 3.22 & 7.95 & 257.18 & -1.32 & -0.35 & 0.13 & 0.39 & 0.62 & 0.84 & 0.96 & 1.21 & 1.45 & 2.12 & 3.44 \\
S1=[32] & 8 & ResNet+ & resnetps1d8 & 0.36 & 0.74 & 2.00 & 3.26 & 8.84 & 254.24 & -1.51 & -0.45 & 0.19 & 0.51 & 0.61 & 0.78 & 0.99 & 1.16 & 1.20 & 1.77 & 3.28 \\
S1=[32] & 8 & NN+ & nnps1d8 & 0.30 & 0.96 & 2.07 & 3.23 & 6.92 & 254.43 & -1.32 & -0.33 & 0.11 & 0.37 & 0.60 & 0.80 & 0.94 & 1.19 & 1.55 & 2.10 & 3.42 \\
S1=[32] & 9 & ResNet+ & resnetps1d9 & 0.34 & 0.70 & 2.08 & 3.24 & 8.09 & 255.33 & -1.50 & -0.43 & 0.18 & 0.43 & 0.71 & 0.71 & 0.83 & 1.15 & 1.30 & 1.87 & 3.37 \\
S1=[32] & 9 & NN+ & nnps1d9 & 0.30 & 0.93 & 2.16 & 3.39 & 7.42 & 249.89 & -1.35 & -0.38 & 0.09 & 0.38 & 0.56 & 0.82 & 0.94 & 1.25 & 1.42 & 2.20 & 3.55 \\
S1=[32] & 10 & ResNet+ & resnetps1d10 & 0.34 & 0.74 & 2.16 & 3.48 & 9.57 & 251.53 & -1.60 & -0.34 & 0.25 & 0.54 & 0.70 & 0.69 & 0.96 & 1.04 & 1.34 & 1.97 & 3.57 \\
S1=[32] & 10 & NN+ & nnps1d10 & 0.25 & 0.91 & 1.96 & 2.95 & 6.65 & 248.38 & -1.25 & -0.27 & 0.24 & 0.28 & 0.66 & 0.87 & 0.93 & 1.18 & 1.43 & 1.93 & 3.19 \\
S1=[32] & 11 & ResNet+ & resnetps1d11 & 0.35 & 0.72 & 1.98 & 3.00 & 9.67 & 257.75 & -1.52 & -0.32 & 0.19 & 0.52 & 0.61 & 0.77 & 0.83 & 1.08 & 1.24 & 1.66 & 3.18 \\
S1=[32] & 11 & NN+ & nnps1d11 & 0.26 & 0.91 & 1.89 & 3.00 & 6.43 & 252.34 & -1.10 & -0.20 & 0.14 & 0.36 & 0.66 & 0.81 & 0.97 & 1.26 & 1.42 & 2.04 & 3.14 \\
S1=[32] & 12 & ResNet+ & resnetps1d12 & 0.33 & 0.67 & 2.00 & 3.26 & 9.34 & 251.91 & -1.59 & -0.31 & 0.13 & 0.42 & 0.75 & 0.77 & 0.86 & 1.13 & 1.23 & 1.78 & 3.37 \\
S1=[32] & 12 & NN+ & nnps1d12 & 0.26 & 0.92 & 1.81 & 2.69 & 5.74 & 246.86 & -0.98 & -0.21 & 0.18 & 0.38 & 0.65 & 0.80 & 0.97 & 1.21 & 1.35 & 1.99 & 2.98 \\
S1=[32] & 13 & ResNet+ & resnetps1d13 & 0.35 & 0.69 & 1.99 & 3.16 & 9.23 & 253.15 & -1.53 & -0.32 & 0.16 & 0.48 & 0.66 & 0.78 & 0.81 & 0.96 & 1.32 & 1.70 & 3.23 \\
S1=[32] & 13 & NN+ & nnps1d13 & 0.26 & 0.91 & 1.73 & 2.47 & 5.36 & 249.71 & -0.96 & -0.24 & 0.24 & 0.39 & 0.72 & 0.77 & 0.98 & 1.13 & 1.38 & 1.83 & 2.79 \\
S1=[32] & 14 & ResNet+ & resnetps1d14 & 0.34 & 0.72 & 2.15 & 3.40 & 8.73 & 259.48 & -1.58 & -0.30 & 0.23 & 0.45 & 0.71 & 0.77 & 0.84 & 1.11 & 1.24 & 1.93 & 3.51 \\
S1=[32] & 14 & NN+ & nnps1d14 & 0.22 & 0.90 & 1.77 & 2.80 & 5.86 & 245.49 & -1.09 & -0.18 & 0.24 & 0.35 & 0.67 & 0.76 & 0.99 & 1.19 & 1.38 & 1.90 & 2.99 \\
S1=[32] & 15 & ResNet+ & resnetps1d15 & 0.34 & 0.70 & 1.90 & 3.08 & 8.62 & 258.35 & -1.42 & -0.27 & 0.12 & 0.38 & 0.71 & 0.66 & 0.86 & 0.96 & 1.26 & 1.74 & 3.16 \\
S1=[32] & 15 & NN+ & nnps1d15 & 0.23 & 0.89 & 1.84 & 2.80 & 5.95 & 248.03 & -0.99 & -0.08 & 0.10 & 0.51 & 0.60 & 0.77 & 0.93 & 1.23 & 1.38 & 1.91 & 2.90 \\
S1=[32] & 16 & ResNet+ & resnetps1d16 & 0.35 & 0.71 & 2.07 & 3.38 & 8.95 & 256.49 & -1.57 & -0.40 & 0.15 & 0.50 & 0.63 & 0.72 & 0.89 & 1.02 & 1.22 & 1.87 & 3.44 \\
S1=[32] & 16 & NN+ & nnps1d16 & 0.17 & 0.89 & 1.54 & 2.37 & 5.76 & 244.53 & -0.71 & -0.01 & 0.25 & 0.51 & 0.64 & 0.87 & 0.93 & 1.11 & 1.21 & 1.68 & 2.39 \\
S1=[32] & 17 & ResNet+ & resnetps1d17 & 0.34 & 0.67 & 2.05 & 3.26 & 9.95 & 254.55 & -1.66 & -0.33 & 0.13 & 0.42 & 0.67 & 0.76 & 0.83 & 1.02 & 1.23 & 1.72 & 3.38 \\
S1=[32] & 17 & NN+ & nnps1d17 & 0.21 & 0.93 & 1.81 & 2.77 & 6.52 & 246.91 & -0.97 & -0.17 & 0.18 & 0.41 & 0.57 & 0.81 & 0.91 & 1.18 & 1.36 & 1.86 & 2.84 \\
S1=[32] & 18 & ResNet+ & resnetps1d18 & 0.34 & 0.68 & 2.02 & 3.45 & 9.61 & 258.67 & -1.69 & -0.35 & 0.19 & 0.42 & 0.61 & 0.71 & 0.86 & 1.03 & 1.15 & 1.76 & 3.45 \\
S1=[32] & 18 & NN+ & nnps1d18 & 0.22 & 0.89 & 1.80 & 2.56 & 5.85 & 251.62 & -0.94 & -0.18 & 0.17 & 0.49 & 0.63 & 0.79 & 0.98 & 1.20 & 1.29 & 1.78 & 2.71 \\
S1=[32] & 19 & ResNet+ & resnetps1d19 & 0.33 & 0.67 & 2.04 & 3.40 & 8.79 & 258.32 & -1.58 & -0.20 & 0.17 & 0.44 & 0.67 & 0.71 & 0.85 & 0.90 & 1.21 & 1.87 & 3.45 \\
S1=[32] & 19 & NN+ & nnps1d19 & 0.20 & 0.91 & 1.85 & 2.94 & 6.51 & 248.76 & -1.02 & -0.38 & 0.27 & 0.41 & 0.60 & 0.77 & 0.93 & 1.26 & 1.39 & 1.96 & 2.98 \\
S1=[32] & 20 & ResNet+ & resnetps1d20 & 0.33 & 0.67 & 2.00 & 3.28 & 10.25 & 257.23 & -1.61 & -0.25 & 0.10 & 0.44 & 0.63 & 0.79 & 0.88 & 0.99 & 1.20 & 1.73 & 3.34 \\
S1=[32] & 20 & NN+ & nnps1d20 & 0.13 & 0.72 & 1.44 & 2.18 & 5.46 & 253.06 & -0.67 & -0.17 & 0.25 & 0.52 & 0.66 & 0.80 & 0.94 & 1.11 & 1.31 & 1.59 & 2.26 \\
S2=[32,16] & 2 & ResNet+ & resnetps2d2 & 0.32 & 0.94 & 1.98 & 3.42 & 6.75 & 262.77 & -1.39 & -0.25 & 0.19 & 0.45 & 0.59 & 0.74 & 0.98 & 1.16 & 1.49 & 2.18 & 3.57 \\
S2=[32,16] & 2 & NN+ & nnps2d2 & 0.32 & 0.94 & 1.98 & 3.42 & 6.75 & 262.77 & -1.39 & -0.25 & 0.19 & 0.45 & 0.59 & 0.74 & 0.98 & 1.16 & 1.49 & 2.18 & 3.57 \\
S2=[32,16] & 3 & ResNet+ & resnetps2d3 & 0.34 & 0.94 & 2.10 & 3.54 & 8.06 & 254.68 & -1.40 & -0.33 & 0.26 & 0.41 & 0.67 & 0.90 & 0.95 & 1.23 & 1.40 & 2.30 & 3.70 \\
S2=[32,16] & 3 & NN+ & nnps2d3 & 0.32 & 1.08 & 2.16 & 3.63 & 7.59 & 262.75 & -1.43 & -0.30 & 0.11 & 0.39 & 0.53 & 0.85 & 1.01 & 1.15 & 1.49 & 2.36 & 3.79 \\
S2=[32,16] & 4 & ResNet+ & resnetps2d4 & 0.35 & 0.99 & 2.08 & 3.46 & 7.38 & 264.32 & -1.45 & -0.25 & 0.21 & 0.37 & 0.56 & 0.87 & 1.00 & 1.19 & 1.48 & 2.23 & 3.68 \\
S2=[32,16] & 4 & NN+ & nnps2d4 & 0.26 & 1.03 & 1.97 & 3.48 & 5.85 & 255.27 & -1.28 & -0.22 & 0.28 & 0.42 & 0.62 & 0.86 & 0.98 & 1.20 & 1.52 & 2.26 & 3.54 \\
S2=[32,16] & 5 & ResNet+ & resnetps2d5 & 0.35 & 0.90 & 1.96 & 3.21 & 8.08 & 264.35 & -1.36 & -0.32 & 0.18 & 0.41 & 0.56 & 0.82 & 1.02 & 1.16 & 1.40 & 2.04 & 3.40 \\
S2=[32,16] & 5 & NN+ & nnps2d5 & 0.25 & 1.13 & 2.05 & 3.24 & 7.14 & 261.40 & -1.31 & -0.29 & 0.14 & 0.38 & 0.65 & 0.78 & 0.90 & 1.17 & 1.49 & 2.11 & 3.42 \\
S2=[32,16] & 6 & ResNet+ & resnetps2d6 & 0.34 & 0.80 & 2.05 & 3.43 & 8.05 & 257.35 & -1.38 & -0.35 & 0.25 & 0.52 & 0.74 & 0.87 & 0.91 & 1.24 & 1.36 & 2.14 & 3.51 \\
S2=[32,16] & 6 & NN+ & nnps2d6 & 0.29 & 1.05 & 2.05 & 3.47 & 6.41 & 256.73 & -1.30 & -0.26 & 0.15 & 0.38 & 0.55 & 0.80 & 0.94 & 1.21 & 1.52 & 2.23 & 3.53 \\
S2=[32,16] & 7 & ResNet+ & resnetps2d7 & 0.35 & 0.83 & 1.90 & 3.16 & 7.62 & 256.15 & -1.27 & -0.17 & 0.28 & 0.52 & 0.70 & 0.86 & 0.94 & 1.22 & 1.44 & 2.02 & 3.29 \\
S2=[32,16] & 7 & NN+ & nnps2d7 & 0.22 & 1.06 & 2.05 & 3.06 & 6.97 & 250.21 & -1.19 & -0.32 & 0.19 & 0.33 & 0.66 & 0.90 & 0.98 & 1.26 & 1.59 & 2.06 & 3.26 \\
S2=[32,16] & 8 & ResNet+ & resnetps2d8 & 0.33 & 0.83 & 1.94 & 3.25 & 8.79 & 257.18 & -1.29 & -0.11 & 0.28 & 0.59 & 0.70 & 0.80 & 0.93 & 1.29 & 1.46 & 2.08 & 3.37 \\
S2=[32,16] & 8 & NN+ & nnps2d8 & 0.17 & 0.96 & 1.63 & 2.70 & 5.06 & 247.60 & -0.80 & -0.13 & 0.25 & 0.54 & 0.63 & 0.75 & 0.95 & 1.13 & 1.28 & 1.91 & 2.71 \\
S2=[32,16] & 9 & ResNet+ & resnetps2d9 & 0.35 & 0.84 & 1.86 & 3.22 & 7.83 & 265.23 & -1.30 & -0.10 & 0.26 & 0.52 & 0.68 & 0.84 & 0.99 & 1.27 & 1.48 & 2.02 & 3.33 \\
S2=[32,16] & 9 & NN+ & nnps2d9 & 0.20 & 1.13 & 1.74 & 2.74 & 5.42 & 246.98 & -1.02 & -0.18 & 0.16 & 0.49 & 0.59 & 0.73 & 1.04 & 1.09 & 1.49 & 1.85 & 2.87 \\
S2=[32,16] & 10 & ResNet+ & resnetps2d10 & 0.35 & 0.83 & 1.99 & 3.28 & 8.18 & 258.39 & -1.36 & -0.30 & 0.32 & 0.48 & 0.67 & 0.82 & 0.99 & 1.15 & 1.45 & 1.98 & 3.34 \\
S2=[32,16] & 10 & NN+ & nnps2d10 & 0.16 & 1.08 & 1.73 & 2.62 & 6.10 & 247.49 & -0.98 & -0.20 & 0.22 & 0.50 & 0.62 & 0.80 & 0.97 & 1.16 & 1.35 & 1.78 & 2.76 \\
S2=[32,16] & 11 & ResNet+ & resnetps2d11 & 0.35 & 0.83 & 2.00 & 3.21 & 8.28 & 260.22 & -1.39 & -0.28 & 0.19 & 0.54 & 0.70 & 0.79 & 1.08 & 1.12 & 1.45 & 1.87 & 3.26 \\
S2=[32,16] & 11 & NN+ & nnps2d11 & 0.11 & 1.13 & 1.54 & 2.23 & 5.13 & 250.06 & -0.71 & -0.06 & 0.39 & 0.53 & 0.65 & 0.78 & 0.96 & 1.00 & 1.19 & 1.66 & 2.37 \\
S2=[32,16] & 12 & ResNet+ & resnetps2d12 & 0.35 & 0.82 & 2.08 & 3.31 & 9.02 & 257.90 & -1.36 & -0.33 & 0.23 & 0.56 & 0.65 & 0.89 & 0.96 & 1.28 & 1.28 & 2.10 & 3.46 \\
S2=[32,16] & 12 & NN+ & nnps2d12 & 0.08 & 0.83 & 1.27 & 1.57 & 5.11 & 238.48 & -0.56 & 0.10 & 0.48 & 0.55 & 0.58 & 0.84 & 0.91 & 1.06 & 1.18 & 1.39 & 1.95 \\
S2=[32,16] & 13 & ResNet+ & resnetps2d13 & 0.34 & 0.80 & 2.15 & 3.57 & 8.94 & 258.51 & -1.46 & -0.27 & 0.24 & 0.52 & 0.71 & 0.81 & 0.94 & 1.24 & 1.35 & 2.16 & 3.62 \\
S2=[32,16] & 13 & NN+ & nnps2d13 & 0.15 & 1.01 & 1.76 & 2.65 & 5.83 & 250.36 & -0.77 & -0.17 & 0.32 & 0.39 & 0.71 & 0.80 & 1.00 & 1.11 & 1.29 & 1.97 & 2.74 \\
S2=[32,16] & 14 & ResNet+ & resnetps2d14 & 0.36 & 0.81 & 2.15 & 3.40 & 8.08 & 261.67 & -1.44 & -0.37 & 0.21 & 0.55 & 0.70 & 0.81 & 1.01 & 1.18 & 1.30 & 2.11 & 3.54 \\
S2=[32,16] & 14 & NN+ & nnps2d14 & 0.17 & 1.22 & 1.56 & 2.37 & 5.81 & 249.54 & -0.78 & -0.05 & 0.30 & 0.49 & 0.67 & 0.80 & 0.98 & 1.07 & 1.37 & 1.70 & 2.47 \\
S2=[32,16] & 15 & ResNet+ & resnetps2d15 & 0.34 & 0.81 & 2.12 & 3.36 & 9.08 & 259.50 & -1.29 & -0.29 & 0.24 & 0.57 & 0.71 & 0.82 & 0.91 & 1.26 & 1.23 & 2.15 & 3.44 \\
S2=[32,16] & 15 & NN+ & nnps2d15 & 0.08 & 1.22 & 0.94 & 1.27 & 4.57 & 242.00 & -0.16 & 0.27 & 0.40 & 0.60 & 0.58 & 0.71 & 0.89 & 1.05 & 1.10 & 1.22 & 1.37 \\
S2=[32,16] & 16 & ResNet+ & resnetps2d16 & 0.35 & 0.81 & 2.10 & 3.42 & 8.73 & 260.41 & -1.40 & -0.32 & 0.28 & 0.50 & 0.68 & 0.82 & 1.01 & 1.21 & 1.26 & 2.10 & 3.50 \\
S2=[32,16] & 16 & NN+ & nnps2d16 & 0.10 & 1.62 & 1.24 & 1.80 & 4.29 & 254.03 & -0.56 & 0.04 & 0.27 & 0.69 & 0.64 & 0.83 & 0.88 & 0.90 & 1.08 & 1.32 & 1.88 \\
S2=[32,16] & 17 & ResNet+ & resnetps2d17 & 0.35 & 0.81 & 2.10 & 3.35 & 8.24 & 261.10 & -1.39 & -0.35 & 0.28 & 0.59 & 0.75 & 0.86 & 0.88 & 1.16 & 1.40 & 2.07 & 3.46 \\
S2=[32,16] & 17 & NN+ & nnps2d17 & 0.14 & 1.65 & 1.65 & 2.40 & 5.56 & 252.77 & -0.76 & -0.15 & 0.28 & 0.49 & 0.65 & 0.83 & 1.02 & 1.15 & 1.40 & 1.72 & 2.48 \\
S2=[32,16] & 18 & ResNet+ & resnetps2d18 & 0.33 & 0.76 & 1.99 & 3.16 & 7.95 & 257.34 & -1.39 & -0.29 & 0.12 & 0.51 & 0.73 & 0.85 & 0.86 & 1.07 & 1.41 & 1.84 & 3.22 \\
S2=[32,16] & 18 & NN+ & nnps2d18 & 0.06 & 1.06 & 1.02 & 1.27 & 4.65 & 251.89 & -0.23 & 0.48 & 0.34 & 0.70 & 0.68 & 0.80 & 0.79 & 0.92 & 0.79 & 0.97 & 1.20 \\
S2=[32,16] & 19 & ResNet+ & resnetps2d19 & 0.33 & 0.75 & 2.11 & 3.31 & 9.02 & 262.77 & -1.43 & -0.30 & 0.13 & 0.55 & 0.73 & 0.83 & 0.86 & 1.14 & 1.29 & 1.99 & 3.42 \\
S2=[32,16] & 19 & NN+ & nnps2d19 & 0.06 & 2.48 & 1.11 & 1.40 & 5.10 & 254.39 & -0.17 & 0.36 & 0.73 & 0.59 & 0.58 & 0.74 & 0.82 & 0.83 & 0.93 & 1.16 & 1.33 \\
S2=[32,16] & 20 & ResNet+ & resnetps2d20 & 0.35 & 0.78 & 2.05 & 3.35 & 9.11 & 258.58 & -1.45 & -0.29 & 0.18 & 0.53 & 0.73 & 0.70 & 0.94 & 1.11 & 1.32 & 1.95 & 3.40 \\
S2=[32,16] & 20 & NN+ & nnps2d20 & 0.07 & 1.71 & 1.12 & 1.45 & 5.53 & 259.33 & -0.24 & 0.30 & 0.37 & 0.61 & 0.77 & 0.80 & 0.83 & 0.96 & 1.06 & 1.15 & 1.40 \\
S3=[32,16,8] & 3 & ResNet+ & resnetps3d3 & 0.24 & 1.38 & 1.93 & 3.63 & 6.94 & 249.75 & -1.35 & -0.20 & 0.20 & 0.49 & 0.63 & 0.91 & 0.96 & 1.20 & 1.46 & 2.19 & 3.54 \\
S3=[32,16,8] & 3 & NN+ & nnps3d3 & 0.24 & 1.38 & 1.93 & 3.63 & 6.94 & 249.75 & -1.35 & -0.20 & 0.20 & 0.49 & 0.63 & 0.91 & 0.96 & 1.20 & 1.46 & 2.19 & 3.54 \\
S3=[32,16,8] & 4 & ResNet+ & resnetps3d4 & 0.31 & 1.00 & 2.12 & 3.76 & 7.39 & 255.74 & -1.42 & -0.26 & 0.25 & 0.39 & 0.62 & 0.90 & 1.06 & 1.19 & 1.50 & 2.50 & 3.92 \\
S3=[32,16,8] & 4 & NN+ & nnps3d4 & 0.17 & 1.28 & 1.79 & 2.91 & 5.49 & 242.57 & -1.05 & -0.20 & 0.20 & 0.54 & 0.60 & 0.88 & 1.01 & 1.04 & 1.57 & 1.89 & 2.94 \\
S3=[32,16,8] & 5 & ResNet+ & resnetps3d5 & 0.31 & 1.15 & 2.11 & 3.47 & 7.43 & 262.39 & -1.28 & -0.24 & 0.25 & 0.39 & 0.62 & 0.90 & 1.10 & 1.17 & 1.48 & 2.35 & 3.64 \\
S3=[32,16,8] & 5 & NN+ & nnps3d5 & 0.06 & 1.47 & 0.96 & 1.16 & 4.26 & 233.84 & -0.09 & 0.35 & 0.51 & 0.68 & 0.65 & 0.72 & 0.79 & 0.80 & 0.99 & 1.08 & 1.17 \\
S3=[32,16,8] & 6 & ResNet+ & resnetps3d6 & 0.27 & 1.15 & 2.20 & 3.46 & 6.77 & 258.26 & -1.42 & -0.30 & 0.16 & 0.33 & 0.59 & 0.89 & 0.95 & 1.22 & 1.52 & 2.27 & 3.69 \\
S3=[32,16,8] & 6 & NN+ & nnps3d6 & 0.08 & 1.42 & 1.17 & 1.39 & 5.41 & 242.49 & -0.30 & 0.15 & 0.42 & 0.61 & 0.69 & 0.86 & 0.93 & 0.90 & 1.26 & 1.31 & 1.62 \\
S3=[32,16,8] & 7 & ResNet+ & resnetps3d7 & 0.30 & 1.04 & 2.02 & 3.30 & 6.47 & 267.60 & -1.39 & -0.19 & 0.20 & 0.38 & 0.64 & 0.84 & 0.89 & 1.32 & 1.42 & 2.20 & 3.59 \\
S3=[32,16,8] & 7 & NN+ & nnps3d7 & 0.05 & 1.50 & 0.96 & 1.05 & 3.76 & 241.74 & -0.18 & 0.27 & 0.53 & 0.61 & 0.64 & 0.79 & 0.79 & 0.81 & 1.01 & 1.01 & 1.19 \\
S3=[32,16,8] & 8 & ResNet+ & resnetps3d8 & 0.33 & 0.94 & 2.10 & 3.49 & 7.85 & 270.28 & -1.45 & -0.28 & 0.15 & 0.42 & 0.62 & 0.81 & 0.95 & 1.17 & 1.44 & 2.23 & 3.68 \\
S3=[32,16,8] & 8 & NN+ & nnps3d8 & 0.13 & 1.78 & 1.92 & 2.75 & 6.48 & 242.46 & -0.99 & -0.24 & 0.28 & 0.42 & 0.70 & 0.81 & 0.97 & 1.05 & 1.42 & 1.85 & 2.84 \\
S3=[32,16,8] & 9 & ResNet+ & resnetps3d9 & 0.34 & 0.93 & 2.21 & 3.63 & 8.32 & 262.94 & -1.44 & -0.25 & 0.17 & 0.47 & 0.65 & 0.82 & 1.10 & 1.30 & 1.51 & 2.40 & 3.83 \\
S3=[32,16,8] & 9 & NN+ & nnps3d9 & 0.10 & 2.28 & 1.00 & 1.21 & 3.78 & 235.40 & -0.42 & -0.00 & 0.30 & 0.60 & 0.70 & 0.70 & 0.93 & 1.03 & 1.24 & 1.23 & 1.65 \\
S3=[32,16,8] & 10 & ResNet+ & resnetps3d10 & 0.34 & 0.95 & 1.92 & 3.22 & 7.35 & 262.93 & -1.26 & -0.15 & 0.20 & 0.53 & 0.63 & 0.88 & 1.00 & 1.27 & 1.50 & 2.15 & 3.41 \\
S3=[32,16,8] & 10 & NN+ & nnps3d10 & 0.05 & 2.07 & 1.03 & 1.28 & 5.02 & 239.55 & -0.37 & 0.33 & 0.38 & 0.70 & 0.77 & 0.75 & 0.78 & 0.84 & 0.90 & 0.94 & 1.31 \\
S3=[32,16,8] & 11 & ResNet+ & resnetps3d11 & 0.34 & 0.97 & 2.06 & 3.62 & 7.61 & 260.15 & -1.41 & -0.13 & 0.24 & 0.49 & 0.70 & 0.90 & 0.97 & 1.28 & 1.44 & 2.36 & 3.77 \\
S3=[32,16,8] & 11 & NN+ & nnps3d11 & 0.06 & 1.96 & 0.93 & 1.04 & 3.89 & 253.27 & -0.22 & 0.33 & 0.39 & 0.66 & 0.71 & 0.82 & 0.76 & 0.77 & 1.00 & 0.92 & 1.14 \\
S3=[32,16,8] & 12 & ResNet+ & resnetps3d12 & 0.32 & 1.01 & 2.15 & 3.38 & 8.19 & 262.56 & -1.39 & -0.13 & 0.28 & 0.49 & 0.68 & 0.84 & 1.08 & 1.28 & 1.49 & 2.29 & 3.68 \\
S3=[32,16,8] & 12 & NN+ & nnps3d12 & 0.02 & 5.62 & 0.29 & 0.24 & 1.64 & 253.85 & 0.51 & 0.37 & 0.51 & 0.58 & 0.69 & 0.74 & 0.82 & 0.74 & 0.73 & 0.78 & 0.27 \\
S3=[32,16,8] & 13 & ResNet+ & resnetps3d13 & 0.34 & 0.96 & 2.11 & 3.50 & 7.73 & 260.93 & -1.35 & -0.14 & 0.25 & 0.59 & 0.66 & 0.97 & 1.04 & 1.32 & 1.44 & 2.29 & 3.64 \\
S3=[32,16,8] & 13 & NN+ & nnps3d13 & 0.00 & 0.52 & -0.07 & -0.23 & -1.74 & 241.09 & 0.75 & 0.62 & 0.72 & 0.71 & 0.66 & 0.58 & 0.80 & 0.65 & 0.67 & 0.68 & -0.07 \\
S3=[32,16,8] & 14 & ResNet+ & resnetps3d14 & 0.33 & 0.89 & 1.90 & 3.13 & 7.72 & 260.25 & -1.30 & -0.08 & 0.32 & 0.51 & 0.70 & 0.90 & 1.08 & 1.26 & 1.48 & 2.03 & 3.32 \\
S3=[32,16,8] & 14 & NN+ & nnps3d14 & 0.04 & 4.79 & 0.64 & 0.81 & 3.62 & 255.83 & 0.17 & 0.31 & 0.55 & 0.67 & 0.63 & 0.65 & 0.77 & 0.88 & 0.79 & 0.89 & 0.72 \\
S3=[32,16,8] & 15 & ResNet+ & resnetps3d15 & 0.35 & 0.89 & 2.19 & 3.51 & 7.82 & 260.45 & -1.39 & -0.23 & 0.26 & 0.49 & 0.76 & 0.83 & 0.99 & 1.17 & 1.45 & 2.30 & 3.68 \\
S3=[32,16,8] & 15 & NN+ & nnps3d15 & 0.00 & 0.00 & -0.04 & 0.17 & 0.90 & 248.93 & 0.64 & 0.54 & 0.71 & 0.79 & 0.68 & 0.73 & 0.70 & 0.77 & 0.56 & 0.59 & -0.05 \\
S3=[32,16,8] & 16 & ResNet+ & resnetps3d16 & 0.34 & 0.90 & 2.09 & 3.22 & 8.91 & 263.20 & -1.37 & -0.29 & 0.27 & 0.55 & 0.66 & 0.81 & 0.93 & 1.32 & 1.45 & 2.10 & 3.47 \\
S3=[32,16,8] & 16 & NN+ & nnps3d16 & 0.01 & 1.25 & 0.44 & 0.34 & 1.63 & 271.32 & 0.40 & 0.35 & 0.41 & 0.72 & 0.55 & 0.70 & 0.91 & 0.90 & 0.75 & 0.90 & 0.50 \\
S3=[32,16,8] & 17 & ResNet+ & resnetps3d17 & 0.34 & 0.85 & 2.02 & 3.26 & 7.66 & 261.97 & -1.36 & -0.15 & 0.26 & 0.52 & 0.75 & 0.81 & 1.03 & 1.18 & 1.38 & 2.10 & 3.46 \\
S3=[32,16,8] & 17 & NN+ & nnps3d17 & 0.04 & 5.03 & 0.60 & 0.79 & 2.83 & 257.51 & 0.03 & 0.19 & 0.49 & 0.64 & 0.72 & 0.62 & 0.78 & 0.80 & 0.71 & 0.92 & 0.90 \\
S3=[32,16,8] & 18 & ResNet+ & resnetps3d18 & 0.35 & 0.93 & 2.14 & 3.40 & 7.90 & 260.17 & -1.34 & -0.09 & 0.25 & 0.54 & 0.65 & 0.90 & 1.05 & 1.23 & 1.42 & 2.22 & 3.56 \\
S3=[32,16,8] & 18 & NN+ & nnps3d18 & 0.00 & 1.07 & -0.13 & -0.05 & -0.37 & 268.83 & 0.71 & 0.69 & 0.63 & 0.65 & 0.59 & 0.69 & 0.78 & 0.72 & 0.71 & 0.61 & -0.10 \\
S3=[32,16,8] & 19 & ResNet+ & resnetps3d19 & 0.34 & 0.89 & 2.21 & 3.43 & 8.46 & 260.57 & -1.33 & -0.27 & 0.30 & 0.50 & 0.70 & 0.86 & 1.04 & 1.23 & 1.47 & 2.28 & 3.60 \\
S3=[32,16,8] & 19 & NN+ & nnps3d19 & 0.01 & 3.19 & 0.22 & 0.12 & 0.75 & 279.38 & 0.51 & 0.49 & 0.49 & 0.61 & 0.65 & 0.73 & 0.64 & 0.86 & 0.89 & 0.72 & 0.20 \\
S3=[32,16,8] & 20 & ResNet+ & resnetps3d20 & 0.34 & 0.88 & 2.22 & 3.34 & 8.59 & 264.13 & -1.35 & -0.09 & 0.27 & 0.51 & 0.74 & 0.89 & 1.00 & 1.22 & 1.47 & 2.24 & 3.59 \\
S3=[32,16,8] & 20 & NN+ & nnps3d20 & 0.01 & 5.12 & 0.38 & 0.44 & 3.05 & 282.50 & 0.28 & 0.16 & 0.63 & 0.73 & 0.68 & 0.74 & 0.63 & 0.79 & 0.81 & 0.63 & 0.35 \\
S4=[32,16,8,4] & 4 & ResNet+ & resnetps4d4 & 0.14 & 1.20 & 1.57 & 2.55 & 5.33 & 251.75 & -0.97 & -0.26 & 0.23 & 0.52 & 0.66 & 0.91 & 0.89 & 1.08 & 1.45 & 1.72 & 2.69 \\
S4=[32,16,8,4] & 4 & NN+ & nnps4d4 & 0.14 & 1.20 & 1.57 & 2.55 & 5.33 & 251.75 & -0.97 & -0.26 & 0.23 & 0.52 & 0.66 & 0.91 & 0.89 & 1.08 & 1.45 & 1.72 & 2.69 \\
S4=[32,16,8,4] & 5 & ResNet+ & resnetps4d5 & 0.10 & 2.16 & 1.14 & 1.63 & 4.38 & 242.67 & -0.29 & 0.11 & 0.36 & 0.56 & 0.71 & 0.86 & 1.01 & 1.06 & 1.46 & 1.44 & 1.73 \\
S4=[32,16,8,4] & 5 & NN+ & nnps4d5 & 0.02 & 0.60 & 0.76 & 0.76 & 3.03 & 263.42 & 0.01 & 0.30 & 0.36 & 0.45 & 0.80 & 0.82 & 0.82 & 0.82 & 1.08 & 0.97 & 0.96 \\
S4=[32,16,8,4] & 6 & ResNet+ & resnetps4d6 & 0.08 & 1.48 & 1.22 & 1.53 & 4.90 & 240.75 & -0.41 & 0.17 & 0.36 & 0.66 & 0.71 & 0.84 & 0.92 & 1.00 & 1.07 & 1.32 & 1.74 \\
S4=[32,16,8,4] & 6 & NN+ & nnps4d6 & 0.11 & 2.57 & 1.20 & 1.47 & 5.16 & 251.81 & -0.41 & 0.05 & 0.31 & 0.50 & 0.78 & 0.77 & 0.75 & 1.05 & 1.13 & 1.42 & 1.83 \\
S4=[32,16,8,4] & 7 & ResNet+ & resnetps4d7 & 0.07 & 1.52 & 1.04 & 1.02 & 4.25 & 237.69 & -0.24 & 0.07 & 0.25 & 0.66 & 0.68 & 0.81 & 0.79 & 0.93 & 1.08 & 1.08 & 1.33 \\
S4=[32,16,8,4] & 7 & NN+ & nnps4d7 & 0.06 & 2.34 & 0.68 & 0.71 & 3.32 & 263.05 & -0.14 & 0.27 & 0.31 & 0.58 & 0.71 & 0.93 & 0.92 & 0.90 & 1.00 & 0.84 & 0.98 \\
S4=[32,16,8,4] & 8 & ResNet+ & resnetps4d8 & 0.18 & 2.01 & 1.96 & 2.77 & 6.35 & 255.28 & -1.08 & -0.17 & 0.21 & 0.43 & 0.58 & 0.78 & 0.98 & 1.12 & 1.48 & 1.99 & 3.07 \\
S4=[32,16,8,4] & 8 & NN+ & nnps4d8 & 0.08 & 4.40 & 0.72 & 0.49 & 3.07 & 261.17 & -0.01 & -0.01 & 0.40 & 0.54 & 0.80 & 0.78 & 0.80 & 0.96 & 0.86 & 0.81 & 0.83 \\
S4=[32,16,8,4] & 9 & ResNet+ & resnetps4d9 & 0.17 & 1.88 & 1.58 & 2.40 & 4.83 & 249.76 & -0.79 & -0.17 & 0.26 & 0.51 & 0.66 & 0.89 & 1.08 & 1.16 & 1.38 & 1.80 & 2.59 \\
S4=[32,16,8,4] & 9 & NN+ & nnps4d9 & 0.01 & 2.04 & 0.49 & 0.45 & 2.00 & 254.61 & 0.29 & 0.36 & 0.51 & 0.48 & 0.61 & 0.78 & 0.74 & 0.76 & 0.85 & 0.87 & 0.58 \\
S4=[32,16,8,4] & 10 & ResNet+ & resnetps4d10 & 0.29 & 1.11 & 2.11 & 3.59 & 7.23 & 266.27 & -1.39 & -0.29 & 0.37 & 0.35 & 0.67 & 0.91 & 1.09 & 1.26 & 1.49 & 2.40 & 3.80 \\
S4=[32,16,8,4] & 10 & NN+ & nnps4d10 & 0.07 & 4.35 & 0.46 & 0.30 & 1.52 & 270.70 & 0.17 & 0.31 & 0.47 & 0.65 & 0.82 & 0.78 & 0.87 & 0.87 & 0.80 & 0.71 & 0.54 \\
S4=[32,16,8,4] & 11 & ResNet+ & resnetps4d11 & 0.28 & 1.20 & 2.21 & 3.69 & 7.66 & 262.40 & -1.45 & -0.33 & 0.24 & 0.33 & 0.61 & 0.75 & 0.92 & 1.26 & 1.50 & 2.41 & 3.86 \\
S4=[32,16,8,4] & 11 & NN+ & nnps4d11 & 0.02 & 25.20 & 0.21 & -0.01 & -0.08 & 273.94 & 0.54 & 0.59 & 0.65 & 0.58 & 0.68 & 0.72 & 0.64 & 0.68 & 0.68 & 0.76 & 0.21 \\
S4=[32,16,8,4] & 12 & ResNet+ & resnetps4d12 & 0.31 & 1.39 & 1.98 & 3.19 & 6.88 & 260.46 & -1.16 & -0.20 & 0.27 & 0.45 & 0.71 & 0.89 & 1.05 & 1.36 & 1.48 & 2.26 & 3.42 \\
S4=[32,16,8,4] & 12 & NN+ & nnps4d12 & 0.06 & 4.32 & 0.69 & 0.60 & 3.07 & 264.77 & -0.06 & 0.18 & 0.48 & 0.69 & 0.65 & 0.86 & 0.82 & 0.73 & 0.72 & 0.72 & 0.78 \\
S4=[32,16,8,4] & 13 & ResNet+ & resnetps4d13 & 0.30 & 1.15 & 2.14 & 3.58 & 7.52 & 261.17 & -1.34 & -0.20 & 0.14 & 0.45 & 0.77 & 0.82 & 1.09 & 1.17 & 1.50 & 2.40 & 3.74 \\
S4=[32,16,8,4] & 13 & NN+ & nnps4d13 & 0.06 & 2.45 & 0.78 & 0.66 & 3.42 & 262.82 & -0.01 & 0.20 & 0.39 & 0.57 & 0.69 & 0.87 & 0.86 & 0.75 & 0.91 & 0.92 & 0.93 \\
S4=[32,16,8,4] & 14 & ResNet+ & resnetps4d14 & 0.28 & 1.21 & 2.17 & 3.46 & 7.73 & 261.45 & -1.28 & -0.12 & 0.27 & 0.43 & 0.70 & 0.86 & 1.01 & 1.33 & 1.52 & 2.26 & 3.55 \\
S4=[32,16,8,4] & 14 & NN+ & nnps4d14 & 0.00 & 0.21 & -0.04 & 0.06 & 0.33 & 297.95 & 0.64 & 0.70 & 0.66 & 0.67 & 0.70 & 0.72 & 0.64 & 0.79 & 0.63 & 0.61 & -0.03 \\
S4=[32,16,8,4] & 15 & ResNet+ & resnetps4d15 & 0.26 & 1.52 & 2.08 & 3.29 & 7.43 & 253.80 & -1.13 & -0.25 & 0.29 & 0.51 & 0.72 & 0.81 & 1.00 & 1.19 & 1.49 & 2.31 & 3.44 \\
S4=[32,16,8,4] & 15 & NN+ & nnps4d15 & 0.00 & 0.62 & 0.33 & 0.35 & 1.91 & 284.64 & 0.37 & 0.38 & 0.49 & 0.61 & 0.65 & 0.65 & 0.68 & 0.72 & 0.76 & 0.74 & 0.38 \\
S4=[32,16,8,4] & 16 & ResNet+ & resnetps4d16 & 0.24 & 1.37 & 2.01 & 3.52 & 6.78 & 264.22 & -1.35 & -0.15 & 0.33 & 0.50 & 0.74 & 0.83 & 1.02 & 1.13 & 1.49 & 2.28 & 3.63 \\
S4=[32,16,8,4] & 16 & NN+ & nnps4d16 & 0.00 & 0.07 & -0.03 & 0.04 & 0.34 & 293.10 & 0.58 & 0.75 & 0.73 & 0.61 & 0.67 & 0.65 & 0.72 & 0.68 & 0.56 & 0.55 & -0.03 \\
S4=[32,16,8,4] & 17 & ResNet+ & resnetps4d17 & 0.28 & 1.41 & 2.06 & 3.53 & 7.03 & 261.46 & -1.40 & -0.14 & 0.26 & 0.44 & 0.71 & 0.77 & 1.13 & 1.30 & 1.56 & 2.29 & 3.69 \\
S4=[32,16,8,4] & 17 & NN+ & nnps4d17 & 0.00 & 0.70 & -0.07 & -0.01 & -0.14 & 303.89 & 0.59 & 0.69 & 0.69 & 0.68 & 0.78 & 0.77 & 0.62 & 0.71 & 0.62 & 0.55 & -0.04 \\
S4=[32,16,8,4] & 18 & ResNet+ & resnetps4d18 & 0.30 & 1.13 & 2.02 & 3.39 & 7.64 & 258.15 & -1.29 & -0.24 & 0.20 & 0.56 & 0.67 & 0.92 & 1.07 & 1.31 & 1.45 & 2.30 & 3.59 \\
S4=[32,16,8,4] & 18 & NN+ & nnps4d18 & 0.00 & 0.00 & -0.01 & 0.01 & 0.10 & 305.51 & 0.70 & 0.54 & 0.73 & 0.58 & 0.70 & 0.74 & 0.72 & 0.64 & 0.54 & 0.69 & -0.01 \\
S4=[32,16,8,4] & 19 & ResNet+ & resnetps4d19 & 0.31 & 1.01 & 2.05 & 3.20 & 6.94 & 263.33 & -1.27 & -0.17 & 0.24 & 0.47 & 0.71 & 0.88 & 0.95 & 1.34 & 1.48 & 2.23 & 3.50 \\
S4=[32,16,8,4] & 19 & NN+ & nnps4d19 & 0.00 & 0.19 & 0.10 & 0.11 & 0.88 & 295.30 & 0.64 & 0.68 & 0.72 & 0.78 & 0.57 & 0.67 & 0.66 & 0.54 & 0.66 & 0.71 & 0.07 \\
S4=[32,16,8,4] & 20 & ResNet+ & resnetps4d20 & 0.32 & 1.06 & 2.04 & 3.17 & 8.40 & 260.45 & -1.27 & -0.29 & 0.27 & 0.49 & 0.76 & 0.75 & 1.07 & 1.13 & 1.38 & 2.07 & 3.34 \\
S4=[32,16,8,4] & 20 & NN+ & nnps4d20 & 0.00 & 0.06 & -0.15 & -0.06 & -0.49 & 299.72 & 0.67 & 0.74 & 0.57 & 0.68 & 0.55 & 0.73 & 0.74 & 0.73 & 0.63 & 0.56 & -0.11 \\
\end{longtable}
\endgroup

\begingroup
\setlength{\LTleft}{0pt}
\setlength{\LTright}{\fill}
\setstretch{1.0}
\fontsize{6.1}{6.7}\selectfont
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{1.02}
\captionsetup{skip=4pt,justification=raggedright,singlelinecheck=false,labelsep=newline,labelfont=bf,textfont=bf}
\begin{longtable}{@{\hspace{24pt}}>{\raggedright\arraybackslash}p{55pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{25pt}@{\hspace{2pt}}>{\raggedright\arraybackslash}p{34pt}@{\hspace{2pt}}>{\raggedright\arraybackslash}p{57pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{29pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{25pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{30pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{29pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{25pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{39pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{21.3pt}@{}}
\caption{\hspace*{24pt}\textbf{Full ResNet and NN Value-Weighted Portfolio Sorts by Width and Depth}}\label{tab:ResNetVsNNDepthProfile}\\
\toprule
\textbf{Width} & \textbf{Depth} & \textbf{Model} & \textbf{Spec} & \textbf{$R^2_{\mathrm{OOS}}$} & \textbf{Scale} & \textbf{VW~SR} & \textbf{FF5~$\alpha$} & \textbf{$t(\alpha)$} & \textbf{Turnover} & \textbf{D1} & \textbf{D2} & \textbf{D3} & \textbf{D4} & \textbf{D5} & \textbf{D6} & \textbf{D7} & \textbf{D8} & \textbf{D9} & \textbf{D10} & \textbf{H$-$L} \\
\midrule
\endfirsthead
\caption[]{\hspace*{24pt}\textbf{Full ResNet and NN Value-Weighted Portfolio Sorts by Width and Depth (continued)}}\\
\toprule
\textbf{Width} & \textbf{Depth} & \textbf{Model} & \textbf{Spec} & \textbf{$R^2_{\mathrm{OOS}}$} & \textbf{Scale} & \textbf{VW~SR} & \textbf{FF5~$\alpha$} & \textbf{$t(\alpha)$} & \textbf{Turnover} & \textbf{D1} & \textbf{D2} & \textbf{D3} & \textbf{D4} & \textbf{D5} & \textbf{D6} & \textbf{D7} & \textbf{D8} & \textbf{D9} & \textbf{D10} & \textbf{H$-$L} \\
\midrule
\endhead
\midrule
\multicolumn{21}{r}{Continued on next page}\\
\endfoot
\bottomrule
\addlinespace[4pt]
\multicolumn{21}{@{\hspace{24pt}}p{\dimexpr\linewidth-24pt\relax}@{}}{\scriptsize The table reports all available full-universe model, width, and depth specifications after excluding constant forecasts.
Width gives the width schedule, Depth counts hidden layers, and Spec is the model, width schedule, and depth label.
$R^2_{\mathrm{OOS}}$ is reported in percent and follows the calibrated out-of-sample $R^2$ definition in Table~\ref{tab:FinalBaselinePerformance}: monthly cross-sectional demeaning, 2.5\% forecast trimming from each tail, and nonnegative scalar rescaling before computing out-of-sample $R^2$.
Scale is the fitted nonnegative rescaling coefficient.
VW SR is the annualized Sharpe ratio of the value-weighted long-short portfolio.
Fama\mbox{-}French five-factor $\alpha$, turnover, D1 through D10, and H$-$L are monthly percentages; $t(\alpha)$ uses Newey\mbox{-}West standard errors with 12 lags.
D1 and D10 are the lowest and highest forecast deciles, and H$-$L is D10 minus D1.}\\
\endlastfoot
S1=[32] & 1 & ResNet & resnets1d1 & 0.21 & 0.47 & 0.88 & 1.96 & 6.94 & 211.01 & -0.49 & 0.10 & 0.49 & 0.47 & 0.68 & 0.69 & 0.79 & 0.87 & 0.94 & 1.26 & 1.75 \\
S1=[32] & 1 & NN & nns1d1 & 0.21 & 0.47 & 0.88 & 1.96 & 6.94 & 211.01 & -0.49 & 0.10 & 0.49 & 0.47 & 0.68 & 0.69 & 0.79 & 0.87 & 0.94 & 1.26 & 1.75 \\
S1=[32] & 2 & ResNet & resnets1d2 & 0.21 & 0.47 & 0.87 & 1.93 & 6.83 & 210.68 & -0.45 & 0.10 & 0.51 & 0.51 & 0.69 & 0.70 & 0.77 & 0.89 & 0.93 & 1.27 & 1.71 \\
S1=[32] & 2 & NN & nns1d2 & 0.21 & 0.49 & 0.85 & 1.88 & 6.64 & 211.00 & -0.46 & 0.11 & 0.45 & 0.55 & 0.66 & 0.70 & 0.80 & 0.87 & 0.93 & 1.23 & 1.69 \\
S1=[32] & 3 & ResNet & resnets1d3 & 0.21 & 0.48 & 0.88 & 1.97 & 6.55 & 211.61 & -0.47 & 0.11 & 0.50 & 0.45 & 0.72 & 0.67 & 0.78 & 0.88 & 0.95 & 1.28 & 1.75 \\
S1=[32] & 3 & NN & nns1d3 & 0.20 & 0.49 & 0.87 & 1.86 & 6.58 & 215.51 & -0.45 & 0.11 & 0.52 & 0.51 & 0.71 & 0.72 & 0.79 & 0.90 & 0.94 & 1.23 & 1.68 \\
S1=[32] & 4 & ResNet & resnets1d4 & 0.21 & 0.48 & 0.88 & 1.98 & 6.85 & 210.60 & -0.51 & 0.13 & 0.47 & 0.51 & 0.70 & 0.68 & 0.79 & 0.87 & 0.92 & 1.25 & 1.75 \\
S1=[32] & 4 & NN & nns1d4 & 0.18 & 0.54 & 0.89 & 1.88 & 7.07 & 220.04 & -0.35 & 0.15 & 0.54 & 0.51 & 0.71 & 0.74 & 0.83 & 0.93 & 0.91 & 1.30 & 1.64 \\
S1=[32] & 5 & ResNet & resnets1d5 & 0.21 & 0.47 & 0.87 & 1.96 & 6.74 & 209.52 & -0.53 & 0.12 & 0.44 & 0.52 & 0.68 & 0.71 & 0.79 & 0.83 & 0.95 & 1.22 & 1.75 \\
S1=[32] & 5 & NN & nns1d5 & 0.16 & 1.60 & 0.92 & 1.82 & 7.19 & 229.35 & -0.30 & 0.30 & 0.45 & 0.65 & 0.72 & 0.71 & 0.84 & 0.95 & 0.94 & 1.28 & 1.57 \\
S1=[32] & 6 & ResNet & resnets1d6 & 0.22 & 0.49 & 0.91 & 2.07 & 6.75 & 210.54 & -0.62 & 0.07 & 0.46 & 0.50 & 0.59 & 0.78 & 0.74 & 0.85 & 0.95 & 1.25 & 1.86 \\
S1=[32] & 6 & NN & nns1d6 & 0.16 & 4.81 & 0.93 & 1.80 & 7.30 & 231.43 & -0.27 & 0.34 & 0.41 & 0.68 & 0.71 & 0.74 & 0.84 & 0.95 & 0.95 & 1.31 & 1.58 \\
S1=[32] & 7 & ResNet & resnets1d7 & 0.22 & 0.48 & 0.90 & 2.03 & 7.08 & 209.87 & -0.54 & 0.13 & 0.43 & 0.53 & 0.62 & 0.73 & 0.79 & 0.85 & 0.94 & 1.28 & 1.82 \\
S1=[32] & 8 & ResNet & resnets1d8 & 0.21 & 0.48 & 0.89 & 1.99 & 6.84 & 210.05 & -0.54 & 0.12 & 0.41 & 0.54 & 0.64 & 0.72 & 0.81 & 0.86 & 0.93 & 1.24 & 1.78 \\
S1=[32] & 9 & ResNet & resnets1d9 & 0.21 & 0.48 & 0.88 & 2.00 & 6.89 & 210.84 & -0.51 & 0.14 & 0.43 & 0.55 & 0.67 & 0.73 & 0.79 & 0.85 & 0.93 & 1.26 & 1.77 \\
S1=[32] & 10 & ResNet & resnets1d10 & 0.21 & 0.48 & 0.89 & 1.98 & 6.76 & 210.85 & -0.51 & 0.07 & 0.51 & 0.47 & 0.72 & 0.68 & 0.80 & 0.85 & 0.93 & 1.26 & 1.77 \\
S1=[32] & 11 & ResNet & resnets1d11 & 0.21 & 0.48 & 0.90 & 2.03 & 6.81 & 209.76 & -0.54 & 0.10 & 0.46 & 0.52 & 0.65 & 0.71 & 0.78 & 0.84 & 0.94 & 1.27 & 1.82 \\
S1=[32] & 12 & ResNet & resnets1d12 & 0.21 & 0.48 & 0.88 & 1.96 & 6.63 & 210.00 & -0.51 & 0.09 & 0.44 & 0.52 & 0.68 & 0.76 & 0.74 & 0.87 & 0.95 & 1.25 & 1.75 \\
S1=[32] & 13 & ResNet & resnets1d13 & 0.21 & 0.49 & 0.91 & 2.03 & 6.81 & 210.67 & -0.51 & 0.12 & 0.46 & 0.50 & 0.66 & 0.73 & 0.80 & 0.85 & 0.95 & 1.30 & 1.82 \\
S1=[32] & 14 & ResNet & resnets1d14 & 0.21 & 0.49 & 0.89 & 2.01 & 6.78 & 210.63 & -0.54 & 0.10 & 0.46 & 0.51 & 0.68 & 0.74 & 0.76 & 0.85 & 0.95 & 1.26 & 1.80 \\
S1=[32] & 15 & ResNet & resnets1d15 & 0.21 & 0.48 & 0.89 & 2.01 & 6.59 & 210.16 & -0.50 & 0.10 & 0.43 & 0.56 & 0.68 & 0.74 & 0.79 & 0.85 & 0.91 & 1.29 & 1.79 \\
S1=[32] & 16 & ResNet & resnets1d16 & 0.21 & 0.49 & 0.88 & 2.03 & 6.67 & 209.77 & -0.49 & 0.13 & 0.39 & 0.57 & 0.64 & 0.74 & 0.79 & 0.82 & 0.92 & 1.30 & 1.79 \\
S1=[32] & 17 & ResNet & resnets1d17 & 0.22 & 0.50 & 0.87 & 1.98 & 6.41 & 209.76 & -0.50 & 0.09 & 0.43 & 0.56 & 0.65 & 0.68 & 0.82 & 0.86 & 0.91 & 1.27 & 1.77 \\
S1=[32] & 18 & ResNet & resnets1d18 & 0.21 & 0.49 & 0.85 & 1.97 & 6.32 & 210.98 & -0.49 & 0.06 & 0.45 & 0.55 & 0.67 & 0.75 & 0.76 & 0.85 & 0.96 & 1.25 & 1.73 \\
S1=[32] & 19 & ResNet & resnets1d19 & 0.21 & 0.48 & 0.87 & 2.00 & 6.67 & 208.74 & -0.52 & 0.13 & 0.39 & 0.51 & 0.72 & 0.66 & 0.81 & 0.84 & 0.93 & 1.24 & 1.76 \\
S1=[32] & 20 & ResNet & resnets1d20 & 0.22 & 0.49 & 0.87 & 2.01 & 6.36 & 209.60 & -0.51 & 0.05 & 0.39 & 0.60 & 0.63 & 0.74 & 0.76 & 0.89 & 0.93 & 1.27 & 1.78 \\
S2=[32,16] & 2 & ResNet & resnets2d2 & 0.22 & 0.53 & 1.02 & 2.24 & 7.13 & 219.54 & -0.73 & 0.01 & 0.45 & 0.58 & 0.62 & 0.72 & 0.69 & 0.79 & 1.04 & 1.35 & 2.08 \\
S2=[32,16] & 2 & NN & nns2d2 & 0.22 & 0.53 & 1.02 & 2.24 & 7.13 & 219.54 & -0.73 & 0.01 & 0.45 & 0.58 & 0.62 & 0.72 & 0.69 & 0.79 & 1.04 & 1.35 & 2.08 \\
S2=[32,16] & 3 & ResNet & resnets2d3 & 0.22 & 0.52 & 0.96 & 2.15 & 7.12 & 220.14 & -0.71 & 0.00 & 0.40 & 0.52 & 0.74 & 0.68 & 0.77 & 0.77 & 1.09 & 1.27 & 1.98 \\
S2=[32,16] & 3 & NN & nns2d3 & 0.22 & 0.52 & 1.01 & 2.26 & 7.31 & 212.58 & -0.73 & 0.03 & 0.37 & 0.49 & 0.70 & 0.71 & 0.74 & 0.82 & 1.06 & 1.37 & 2.10 \\
S2=[32,16] & 4 & ResNet & resnets2d4 & 0.23 & 0.53 & 1.01 & 2.19 & 7.21 & 215.00 & -0.68 & 0.03 & 0.39 & 0.54 & 0.61 & 0.72 & 0.72 & 0.86 & 0.99 & 1.32 & 2.00 \\
S2=[32,16] & 4 & NN & nns2d4 & 0.21 & 0.52 & 0.97 & 2.09 & 6.41 & 205.57 & -0.54 & 0.00 & 0.47 & 0.52 & 0.59 & 0.76 & 0.73 & 0.85 & 0.85 & 1.44 & 1.97 \\
S2=[32,16] & 5 & ResNet & resnets2d5 & 0.23 & 0.52 & 1.06 & 2.23 & 7.60 & 217.17 & -0.79 & -0.03 & 0.47 & 0.54 & 0.66 & 0.70 & 0.75 & 0.79 & 1.01 & 1.34 & 2.13 \\
S2=[32,16] & 5 & NN & nns2d5 & 0.21 & 0.51 & 0.88 & 2.02 & 6.40 & 205.22 & -0.50 & -0.02 & 0.44 & 0.51 & 0.69 & 0.69 & 0.75 & 0.85 & 0.83 & 1.32 & 1.82 \\
S2=[32,16] & 6 & ResNet & resnets2d6 & 0.22 & 0.52 & 1.01 & 2.17 & 7.11 & 218.23 & -0.77 & 0.07 & 0.45 & 0.50 & 0.69 & 0.71 & 0.75 & 0.80 & 1.08 & 1.24 & 2.01 \\
S2=[32,16] & 6 & NN & nns2d6 & 0.20 & 0.49 & 0.89 & 2.02 & 6.66 & 207.44 & -0.57 & 0.09 & 0.44 & 0.54 & 0.60 & 0.73 & 0.80 & 0.81 & 0.90 & 1.25 & 1.82 \\
S2=[32,16] & 7 & ResNet & resnets2d7 & 0.22 & 0.52 & 1.04 & 2.23 & 7.69 & 217.38 & -0.73 & 0.00 & 0.46 & 0.57 & 0.60 & 0.77 & 0.69 & 0.83 & 1.03 & 1.35 & 2.08 \\
S2=[32,16] & 7 & NN & nns2d7 & 0.19 & 0.51 & 0.83 & 1.86 & 5.83 & 207.04 & -0.49 & 0.02 & 0.51 & 0.49 & 0.64 & 0.73 & 0.76 & 0.92 & 0.88 & 1.21 & 1.69 \\
S2=[32,16] & 8 & ResNet & resnets2d8 & 0.21 & 0.52 & 0.99 & 2.14 & 7.60 & 215.75 & -0.69 & 0.08 & 0.44 & 0.58 & 0.67 & 0.75 & 0.74 & 0.84 & 1.05 & 1.26 & 1.95 \\
S2=[32,16] & 8 & NN & nns2d8 & 0.19 & 0.52 & 0.84 & 1.82 & 6.21 & 209.41 & -0.44 & 0.15 & 0.49 & 0.49 & 0.67 & 0.71 & 0.82 & 0.89 & 0.87 & 1.21 & 1.65 \\
S2=[32,16] & 9 & ResNet & resnets2d9 & 0.22 & 0.52 & 0.98 & 2.15 & 7.64 & 216.18 & -0.68 & 0.03 & 0.42 & 0.53 & 0.60 & 0.73 & 0.72 & 0.81 & 1.04 & 1.29 & 1.97 \\
S2=[32,16] & 9 & NN & nns2d9 & 0.18 & 0.95 & 0.90 & 1.87 & 6.52 & 215.17 & -0.51 & 0.22 & 0.52 & 0.53 & 0.68 & 0.72 & 0.87 & 0.90 & 0.92 & 1.21 & 1.72 \\
S2=[32,16] & 10 & ResNet & resnets2d10 & 0.22 & 0.53 & 1.06 & 2.33 & 7.65 & 216.98 & -0.80 & -0.05 & 0.49 & 0.49 & 0.61 & 0.70 & 0.67 & 0.77 & 1.08 & 1.32 & 2.12 \\
S2=[32,16] & 10 & NN & nns2d10 & 0.18 & 4.64 & 0.74 & 1.58 & 5.51 & 214.90 & -0.26 & 0.13 & 0.50 & 0.53 & 0.66 & 0.70 & 0.75 & 0.87 & 0.86 & 1.19 & 1.45 \\
S2=[32,16] & 11 & ResNet & resnets2d11 & 0.21 & 0.50 & 1.00 & 2.17 & 7.61 & 215.40 & -0.75 & 0.13 & 0.37 & 0.59 & 0.57 & 0.72 & 0.73 & 0.73 & 1.00 & 1.26 & 2.01 \\
S2=[32,16] & 12 & ResNet & resnets2d12 & 0.21 & 0.51 & 0.98 & 2.14 & 7.36 & 217.96 & -0.71 & 0.05 & 0.45 & 0.55 & 0.64 & 0.75 & 0.67 & 0.82 & 0.98 & 1.27 & 1.98 \\
S2=[32,16] & 12 & NN & nns2d12 & 0.15 & 4.55 & 0.88 & 1.72 & 6.58 & 227.52 & -0.25 & 0.37 & 0.39 & 0.63 & 0.73 & 0.68 & 0.87 & 0.91 & 0.95 & 1.26 & 1.51 \\
S2=[32,16] & 13 & ResNet & resnets2d13 & 0.22 & 0.52 & 0.96 & 2.07 & 7.35 & 216.21 & -0.72 & 0.11 & 0.40 & 0.57 & 0.63 & 0.72 & 0.70 & 0.73 & 1.08 & 1.18 & 1.90 \\
S2=[32,16] & 14 & ResNet & resnets2d14 & 0.23 & 0.53 & 1.02 & 2.24 & 7.64 & 217.33 & -0.80 & 0.05 & 0.32 & 0.54 & 0.60 & 0.78 & 0.66 & 0.79 & 1.02 & 1.27 & 2.07 \\
S2=[32,16] & 15 & ResNet & resnets2d15 & 0.21 & 0.51 & 0.97 & 2.07 & 7.37 & 216.45 & -0.66 & 0.03 & 0.41 & 0.61 & 0.59 & 0.72 & 0.68 & 0.77 & 1.05 & 1.27 & 1.93 \\
S2=[32,16] & 16 & ResNet & resnets2d16 & 0.22 & 0.54 & 0.91 & 1.97 & 6.53 & 214.57 & -0.63 & 0.03 & 0.48 & 0.51 & 0.63 & 0.71 & 0.69 & 0.66 & 1.06 & 1.24 & 1.87 \\
S2=[32,16] & 17 & ResNet & resnets2d17 & 0.22 & 0.52 & 0.97 & 2.20 & 6.83 & 207.68 & -0.80 & 0.02 & 0.32 & 0.58 & 0.59 & 0.71 & 0.74 & 0.70 & 1.00 & 1.23 & 2.03 \\
S2=[32,16] & 18 & ResNet & resnets2d18 & 0.22 & 0.53 & 0.98 & 2.13 & 7.23 & 217.61 & -0.73 & 0.06 & 0.36 & 0.56 & 0.59 & 0.72 & 0.72 & 0.76 & 1.05 & 1.24 & 1.97 \\
S2=[32,16] & 19 & ResNet & resnets2d19 & 0.23 & 0.53 & 1.03 & 2.30 & 7.90 & 214.30 & -0.76 & 0.01 & 0.29 & 0.59 & 0.57 & 0.72 & 0.68 & 0.78 & 1.02 & 1.37 & 2.12 \\
S2=[32,16] & 20 & ResNet & resnets2d20 & 0.23 & 0.54 & 1.03 & 2.16 & 7.02 & 214.66 & -0.73 & 0.02 & 0.43 & 0.54 & 0.70 & 0.74 & 0.69 & 0.84 & 1.02 & 1.29 & 2.02 \\
S3=[32,16,8] & 3 & ResNet & resnets3d3 & 0.23 & 0.48 & 1.05 & 2.22 & 6.92 & 210.14 & -0.77 & -0.06 & 0.28 & 0.44 & 0.67 & 0.76 & 0.70 & 0.82 & 0.99 & 1.37 & 2.13 \\
S3=[32,16,8] & 3 & NN & nns3d3 & 0.23 & 0.48 & 1.05 & 2.22 & 6.92 & 210.14 & -0.77 & -0.06 & 0.28 & 0.44 & 0.67 & 0.76 & 0.70 & 0.82 & 0.99 & 1.37 & 2.13 \\
S3=[32,16,8] & 4 & ResNet & resnets3d4 & 0.21 & 0.43 & 0.94 & 2.01 & 6.51 & 206.76 & -0.70 & 0.03 & 0.34 & 0.53 & 0.66 & 0.71 & 0.70 & 0.82 & 1.00 & 1.28 & 1.97 \\
S3=[32,16,8] & 4 & NN & nns3d4 & 0.20 & 0.46 & 1.03 & 1.98 & 6.45 & 206.04 & -0.69 & 0.13 & 0.40 & 0.61 & 0.68 & 0.72 & 0.76 & 0.71 & 0.96 & 1.31 & 2.01 \\
S3=[32,16,8] & 5 & ResNet & resnets3d5 & 0.21 & 0.43 & 0.93 & 1.97 & 6.42 & 205.15 & -0.69 & 0.05 & 0.37 & 0.59 & 0.74 & 0.69 & 0.69 & 0.77 & 0.96 & 1.23 & 1.92 \\
S3=[32,16,8] & 5 & NN & nns3d5 & 0.22 & 0.51 & 0.95 & 2.04 & 6.85 & 210.36 & -0.62 & -0.04 & 0.48 & 0.56 & 0.66 & 0.74 & 0.72 & 0.76 & 1.01 & 1.27 & 1.89 \\
S3=[32,16,8] & 6 & ResNet & resnets3d6 & 0.21 & 0.46 & 0.89 & 1.88 & 5.11 & 209.42 & -0.55 & 0.05 & 0.30 & 0.48 & 0.65 & 0.76 & 0.71 & 0.76 & 0.96 & 1.26 & 1.81 \\
S3=[32,16,8] & 6 & NN & nns3d6 & 0.22 & 0.56 & 0.93 & 2.05 & 6.50 & 205.70 & -0.64 & -0.02 & 0.44 & 0.52 & 0.62 & 0.73 & 0.77 & 0.77 & 0.94 & 1.29 & 1.93 \\
S3=[32,16,8] & 7 & ResNet & resnets3d7 & 0.23 & 0.49 & 0.99 & 2.04 & 6.07 & 208.20 & -0.70 & 0.00 & 0.32 & 0.43 & 0.66 & 0.67 & 0.71 & 0.82 & 1.02 & 1.36 & 2.06 \\
S3=[32,16,8] & 7 & NN & nns3d7 & 0.20 & 0.54 & 0.95 & 2.06 & 6.40 & 210.94 & -0.64 & 0.02 & 0.52 & 0.46 & 0.67 & 0.75 & 0.70 & 0.75 & 1.00 & 1.30 & 1.95 \\
S3=[32,16,8] & 8 & ResNet & resnets3d8 & 0.21 & 0.44 & 0.90 & 1.85 & 5.61 & 209.25 & -0.67 & 0.07 & 0.33 & 0.45 & 0.70 & 0.69 & 0.74 & 0.77 & 0.85 & 1.21 & 1.88 \\
S3=[32,16,8] & 8 & NN & nns3d8 & 0.22 & 0.54 & 0.97 & 2.14 & 7.16 & 208.82 & -0.66 & 0.00 & 0.44 & 0.52 & 0.62 & 0.67 & 0.78 & 0.79 & 0.99 & 1.31 & 1.97 \\
S3=[32,16,8] & 9 & ResNet & resnets3d9 & 0.22 & 0.46 & 1.01 & 2.04 & 6.30 & 206.66 & -0.75 & 0.01 & 0.29 & 0.47 & 0.68 & 0.74 & 0.67 & 0.84 & 1.06 & 1.33 & 2.08 \\
S3=[32,16,8] & 9 & NN & nns3d9 & 0.20 & 0.53 & 0.90 & 1.91 & 6.18 & 206.97 & -0.51 & 0.08 & 0.45 & 0.52 & 0.65 & 0.68 & 0.81 & 0.85 & 0.91 & 1.28 & 1.79 \\
S3=[32,16,8] & 10 & ResNet & resnets3d10 & 0.21 & 0.44 & 1.00 & 2.02 & 6.30 & 202.84 & -0.73 & 0.08 & 0.34 & 0.53 & 0.68 & 0.77 & 0.74 & 0.75 & 0.96 & 1.25 & 1.98 \\
S3=[32,16,8] & 10 & NN & nns3d10 & 0.19 & 0.48 & 0.80 & 1.84 & 5.91 & 205.50 & -0.44 & 0.04 & 0.46 & 0.49 & 0.68 & 0.69 & 0.79 & 0.85 & 0.89 & 1.21 & 1.64 \\
S3=[32,16,8] & 11 & ResNet & resnets3d11 & 0.19 & 0.41 & 0.91 & 1.82 & 5.89 & 201.48 & -0.56 & 0.02 & 0.43 & 0.56 & 0.62 & 0.75 & 0.72 & 0.78 & 0.90 & 1.25 & 1.81 \\
S3=[32,16,8] & 11 & NN & nns3d11 & 0.19 & 0.53 & 0.80 & 1.83 & 5.91 & 207.82 & -0.45 & 0.06 & 0.50 & 0.49 & 0.67 & 0.72 & 0.78 & 0.89 & 0.90 & 1.20 & 1.65 \\
S3=[32,16,8] & 12 & ResNet & resnets3d12 & 0.21 & 0.47 & 0.92 & 1.99 & 6.09 & 208.41 & -0.62 & 0.10 & 0.37 & 0.53 & 0.62 & 0.60 & 0.78 & 0.71 & 0.95 & 1.28 & 1.90 \\
S3=[32,16,8] & 12 & NN & nns3d12 & 0.19 & 0.79 & 0.83 & 1.86 & 6.07 & 207.09 & -0.50 & 0.11 & 0.48 & 0.52 & 0.66 & 0.71 & 0.78 & 0.89 & 0.90 & 1.18 & 1.68 \\
S3=[32,16,8] & 13 & ResNet & resnets3d13 & 0.21 & 0.43 & 0.94 & 2.06 & 6.48 & 211.64 & -0.77 & -0.03 & 0.37 & 0.50 & 0.62 & 0.81 & 0.67 & 0.76 & 0.92 & 1.23 & 2.00 \\
S3=[32,16,8] & 13 & NN & nns3d13 & 0.18 & 0.94 & 0.80 & 1.79 & 5.97 & 206.90 & -0.45 & 0.09 & 0.47 & 0.53 & 0.68 & 0.72 & 0.77 & 0.85 & 0.92 & 1.18 & 1.63 \\
S3=[32,16,8] & 14 & ResNet & resnets3d14 & 0.20 & 0.45 & 0.93 & 1.86 & 6.29 & 204.64 & -0.62 & 0.15 & 0.38 & 0.52 & 0.73 & 0.79 & 0.64 & 0.73 & 0.97 & 1.27 & 1.89 \\
S3=[32,16,8] & 14 & NN & nns3d14 & 0.19 & 0.86 & 0.88 & 1.91 & 6.50 & 207.34 & -0.45 & 0.19 & 0.42 & 0.59 & 0.64 & 0.73 & 0.81 & 0.84 & 0.92 & 1.31 & 1.77 \\
S3=[32,16,8] & 15 & ResNet & resnets3d15 & 0.21 & 0.43 & 0.88 & 1.79 & 5.78 & 206.11 & -0.63 & 0.05 & 0.19 & 0.56 & 0.53 & 0.80 & 0.73 & 0.79 & 0.94 & 1.15 & 1.78 \\
S3=[32,16,8] & 15 & NN & nns3d15 & 0.19 & 1.18 & 0.81 & 1.73 & 6.09 & 211.51 & -0.40 & 0.14 & 0.53 & 0.52 & 0.67 & 0.71 & 0.83 & 0.86 & 0.88 & 1.18 & 1.57 \\
S3=[32,16,8] & 16 & ResNet & resnets3d16 & 0.20 & 0.44 & 0.98 & 2.08 & 6.52 & 202.21 & -0.81 & -0.01 & 0.36 & 0.54 & 0.54 & 0.71 & 0.65 & 0.71 & 0.90 & 1.23 & 2.04 \\
S3=[32,16,8] & 16 & NN & nns3d16 & 0.19 & 4.74 & 0.74 & 1.61 & 5.88 & 212.37 & -0.27 & 0.14 & 0.44 & 0.53 & 0.65 & 0.72 & 0.82 & 0.82 & 0.88 & 1.21 & 1.48 \\
S3=[32,16,8] & 17 & ResNet & resnets3d17 & 0.21 & 0.45 & 0.93 & 1.95 & 5.66 & 204.16 & -0.71 & 0.05 & 0.38 & 0.50 & 0.63 & 0.74 & 0.70 & 0.78 & 0.89 & 1.23 & 1.94 \\
S3=[32,16,8] & 17 & NN & nns3d17 & 0.17 & 2.61 & 0.75 & 1.65 & 5.84 & 208.07 & -0.29 & 0.12 & 0.37 & 0.59 & 0.71 & 0.69 & 0.84 & 0.77 & 0.86 & 1.21 & 1.49 \\
S3=[32,16,8] & 18 & ResNet & resnets3d18 & 0.23 & 0.50 & 1.05 & 2.15 & 7.24 & 204.24 & -0.77 & -0.08 & 0.28 & 0.53 & 0.65 & 0.68 & 0.74 & 0.80 & 0.91 & 1.33 & 2.10 \\
S3=[32,16,8] & 18 & NN & nns3d18 & 0.17 & 2.51 & 0.77 & 1.65 & 5.78 & 210.09 & -0.34 & 0.18 & 0.49 & 0.50 & 0.67 & 0.71 & 0.82 & 0.87 & 0.87 & 1.19 & 1.52 \\
S3=[32,16,8] & 19 & ResNet & resnets3d19 & 0.21 & 0.44 & 0.98 & 2.01 & 5.68 & 205.92 & -0.80 & 0.02 & 0.35 & 0.48 & 0.63 & 0.77 & 0.70 & 0.76 & 0.92 & 1.22 & 2.02 \\
S3=[32,16,8] & 20 & ResNet & resnets3d20 & 0.19 & 0.41 & 0.88 & 1.82 & 5.28 & 211.96 & -0.71 & 0.05 & 0.33 & 0.60 & 0.50 & 0.70 & 0.73 & 0.76 & 0.90 & 1.16 & 1.86 \\
S4=[32,16,8,4] & 4 & ResNet & resnets4d4 & 0.23 & 0.48 & 0.91 & 1.85 & 5.51 & 212.87 & -0.60 & 0.03 & 0.44 & 0.48 & 0.70 & 0.68 & 0.74 & 0.81 & 1.01 & 1.29 & 1.89 \\
S4=[32,16,8,4] & 4 & NN & nns4d4 & 0.23 & 0.48 & 0.91 & 1.85 & 5.51 & 212.87 & -0.60 & 0.03 & 0.44 & 0.48 & 0.70 & 0.68 & 0.74 & 0.81 & 1.01 & 1.29 & 1.89 \\
S4=[32,16,8,4] & 5 & ResNet & resnets4d5 & 0.20 & 0.46 & 0.99 & 1.93 & 5.71 & 204.71 & -0.70 & -0.02 & 0.29 & 0.54 & 0.68 & 0.78 & 0.67 & 0.83 & 1.00 & 1.30 & 2.00 \\
S4=[32,16,8,4] & 5 & NN & nns4d5 & 0.21 & 0.47 & 0.88 & 1.91 & 5.31 & 202.26 & -0.64 & 0.15 & 0.32 & 0.58 & 0.60 & 0.79 & 0.63 & 0.74 & 0.89 & 1.22 & 1.86 \\
S4=[32,16,8,4] & 6 & ResNet & resnets4d6 & 0.21 & 0.51 & 0.95 & 2.17 & 6.43 & 219.34 & -0.68 & 0.14 & 0.35 & 0.56 & 0.67 & 0.80 & 0.87 & 0.76 & 0.92 & 1.32 & 2.00 \\
S4=[32,16,8,4] & 6 & NN & nns4d6 & 0.23 & 0.50 & 0.91 & 1.91 & 5.58 & 201.69 & -0.66 & 0.06 & 0.41 & 0.48 & 0.68 & 0.79 & 0.69 & 0.75 & 1.03 & 1.24 & 1.90 \\
S4=[32,16,8,4] & 7 & ResNet & resnets4d7 & 0.21 & 0.47 & 0.81 & 1.72 & 5.33 & 214.79 & -0.53 & 0.09 & 0.32 & 0.55 & 0.71 & 0.67 & 0.73 & 0.78 & 0.96 & 1.21 & 1.74 \\
S4=[32,16,8,4] & 7 & NN & nns4d7 & 0.22 & 0.54 & 1.04 & 2.09 & 6.60 & 202.91 & -0.67 & -0.17 & 0.47 & 0.55 & 0.59 & 0.66 & 0.69 & 0.76 & 0.92 & 1.37 & 2.04 \\
S4=[32,16,8,4] & 8 & ResNet & resnets4d8 & 0.21 & 0.49 & 0.83 & 1.88 & 6.01 & 226.08 & -0.59 & 0.05 & 0.26 & 0.60 & 0.58 & 0.65 & 0.75 & 0.81 & 0.90 & 1.24 & 1.83 \\
S4=[32,16,8,4] & 8 & NN & nns4d8 & 0.22 & 0.58 & 0.89 & 1.97 & 6.20 & 206.95 & -0.54 & 0.09 & 0.40 & 0.55 & 0.66 & 0.70 & 0.75 & 0.72 & 0.95 & 1.31 & 1.85 \\
S4=[32,16,8,4] & 9 & ResNet & resnets4d9 & 0.22 & 0.44 & 0.93 & 2.10 & 5.83 & 206.36 & -0.81 & 0.05 & 0.31 & 0.44 & 0.68 & 0.64 & 0.72 & 0.78 & 0.89 & 1.18 & 1.98 \\
S4=[32,16,8,4] & 9 & NN & nns4d9 & 0.21 & 0.58 & 0.93 & 2.03 & 6.65 & 207.18 & -0.60 & -0.04 & 0.46 & 0.53 & 0.60 & 0.76 & 0.75 & 0.72 & 1.04 & 1.33 & 1.93 \\
S4=[32,16,8,4] & 10 & ResNet & resnets4d10 & 0.19 & 0.42 & 0.89 & 1.91 & 6.05 & 205.19 & -0.72 & 0.07 & 0.37 & 0.55 & 0.68 & 0.67 & 0.67 & 0.71 & 1.01 & 1.15 & 1.87 \\
S4=[32,16,8,4] & 10 & NN & nns4d10 & 0.21 & 0.74 & 0.99 & 2.09 & 6.37 & 212.54 & -0.63 & 0.06 & 0.49 & 0.58 & 0.65 & 0.78 & 0.66 & 0.80 & 0.98 & 1.36 & 1.99 \\
S4=[32,16,8,4] & 11 & ResNet & resnets4d11 & 0.20 & 0.46 & 1.03 & 2.09 & 6.11 & 211.75 & -0.79 & -0.05 & 0.32 & 0.60 & 0.57 & 0.69 & 0.70 & 0.85 & 0.96 & 1.27 & 2.06 \\
S4=[32,16,8,4] & 11 & NN & nns4d11 & 0.21 & 0.55 & 0.98 & 2.19 & 7.44 & 216.94 & -0.59 & 0.08 & 0.38 & 0.55 & 0.59 & 0.74 & 0.77 & 0.82 & 1.02 & 1.42 & 2.01 \\
S4=[32,16,8,4] & 12 & ResNet & resnets4d12 & 0.22 & 0.53 & 1.00 & 2.05 & 5.99 & 212.17 & -0.73 & 0.10 & 0.27 & 0.46 & 0.65 & 0.67 & 0.68 & 0.79 & 1.04 & 1.33 & 2.06 \\
S4=[32,16,8,4] & 12 & NN & nns4d12 & 0.20 & 0.57 & 0.89 & 1.97 & 6.13 & 205.21 & -0.52 & 0.08 & 0.40 & 0.56 & 0.63 & 0.66 & 0.80 & 0.88 & 0.84 & 1.28 & 1.81 \\
S4=[32,16,8,4] & 13 & ResNet & resnets4d13 & 0.23 & 0.51 & 0.97 & 2.12 & 6.57 & 207.65 & -0.68 & 0.08 & 0.28 & 0.50 & 0.59 & 0.75 & 0.69 & 0.77 & 0.99 & 1.35 & 2.03 \\
S4=[32,16,8,4] & 13 & NN & nns4d13 & 0.19 & 0.65 & 0.83 & 1.88 & 5.92 & 206.32 & -0.48 & 0.09 & 0.41 & 0.54 & 0.65 & 0.67 & 0.84 & 0.87 & 0.86 & 1.22 & 1.70 \\
S4=[32,16,8,4] & 14 & ResNet & resnets4d14 & 0.19 & 0.45 & 0.92 & 2.03 & 5.51 & 210.81 & -0.75 & 0.08 & 0.27 & 0.56 & 0.63 & 0.64 & 0.74 & 0.65 & 0.95 & 1.26 & 2.01 \\
S4=[32,16,8,4] & 14 & NN & nns4d14 & 0.19 & 0.67 & 0.88 & 1.94 & 5.80 & 206.96 & -0.56 & 0.18 & 0.39 & 0.53 & 0.65 & 0.70 & 0.82 & 0.89 & 0.85 & 1.23 & 1.80 \\
S4=[32,16,8,4] & 15 & ResNet & resnets4d15 & 0.20 & 0.48 & 0.82 & 1.95 & 5.34 & 213.62 & -0.59 & 0.10 & 0.36 & 0.60 & 0.62 & 0.76 & 0.65 & 0.84 & 0.96 & 1.21 & 1.81 \\
S4=[32,16,8,4] & 15 & NN & nns4d15 & 0.18 & 0.81 & 0.79 & 1.82 & 5.56 & 206.29 & -0.43 & 0.11 & 0.44 & 0.53 & 0.70 & 0.69 & 0.82 & 0.89 & 0.86 & 1.21 & 1.63 \\
S4=[32,16,8,4] & 16 & ResNet & resnets4d16 & 0.20 & 0.45 & 0.93 & 1.97 & 5.66 & 210.89 & -0.70 & 0.09 & 0.37 & 0.51 & 0.58 & 0.68 & 0.70 & 0.76 & 0.90 & 1.25 & 1.95 \\
S4=[32,16,8,4] & 16 & NN & nns4d16 & 0.18 & 0.70 & 0.83 & 1.88 & 6.00 & 209.92 & -0.51 & 0.15 & 0.49 & 0.55 & 0.68 & 0.70 & 0.80 & 0.88 & 0.89 & 1.19 & 1.70 \\
S4=[32,16,8,4] & 17 & ResNet & resnets4d17 & 0.21 & 0.50 & 0.90 & 1.96 & 5.19 & 207.09 & -0.68 & 0.02 & 0.37 & 0.45 & 0.63 & 0.71 & 0.67 & 0.78 & 0.96 & 1.24 & 1.92 \\
S4=[32,16,8,4] & 17 & NN & nns4d17 & 0.17 & 0.89 & 0.77 & 1.64 & 5.56 & 207.90 & -0.32 & 0.15 & 0.50 & 0.56 & 0.64 & 0.72 & 0.80 & 0.82 & 0.87 & 1.23 & 1.55 \\
S4=[32,16,8,4] & 18 & ResNet & resnets4d18 & 0.21 & 0.46 & 0.86 & 1.71 & 5.36 & 212.81 & -0.67 & 0.09 & 0.33 & 0.59 & 0.67 & 0.66 & 0.57 & 0.77 & 0.99 & 1.13 & 1.80 \\
S4=[32,16,8,4] & 18 & NN & nns4d18 & 0.18 & 1.64 & 0.81 & 1.83 & 6.28 & 208.38 & -0.44 & 0.09 & 0.47 & 0.47 & 0.70 & 0.70 & 0.78 & 0.88 & 0.87 & 1.22 & 1.66 \\
S4=[32,16,8,4] & 19 & ResNet & resnets4d19 & 0.19 & 0.44 & 0.83 & 1.80 & 5.09 & 210.67 & -0.64 & 0.07 & 0.37 & 0.57 & 0.71 & 0.59 & 0.80 & 0.79 & 0.89 & 1.13 & 1.77 \\
S4=[32,16,8,4] & 19 & NN & nns4d19 & 0.18 & 0.79 & 0.84 & 1.81 & 6.30 & 209.79 & -0.42 & 0.19 & 0.49 & 0.54 & 0.63 & 0.75 & 0.83 & 0.82 & 0.87 & 1.22 & 1.64 \\
S4=[32,16,8,4] & 20 & ResNet & resnets4d20 & 0.21 & 0.45 & 0.78 & 1.62 & 4.39 & 209.31 & -0.54 & 0.14 & 0.42 & 0.49 & 0.63 & 0.68 & 0.72 & 0.72 & 0.98 & 1.10 & 1.64 \\
S4=[32,16,8,4] & 20 & NN & nns4d20 & 0.18 & 2.60 & 0.78 & 1.75 & 5.91 & 206.10 & -0.38 & 0.13 & 0.49 & 0.55 & 0.61 & 0.76 & 0.77 & 0.85 & 0.90 & 1.20 & 1.58 \\
\end{longtable}

==> ExperimentalDesignGrid.tex <==
\begin{table}[htbp]
\centering
\scriptsize
\setstretch{1.0}
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0pt}
\captionsetup{skip=4pt,justification=raggedright,singlelinecheck=false,labelsep=newline,labelfont=bf,textfont=bf}
\caption{\textbf{Empirical Design}}
\label{tab:ExperimentalDesignGrid}
\begin{tikzpicture}
\node[inner sep=0pt, outer sep=0pt] (designmatrix) {%
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{\dimexpr14\textwidth/62\relax}@{}>{\raggedright\arraybackslash}p{\dimexpr15\textwidth/62\relax}@{\hspace{6pt}}>{\centering\arraybackslash}p{\dimexpr16\textwidth/62\relax}@{}>{\centering\arraybackslash}p{\dimexpr16\textwidth/62\relax}@{}}
\toprule
 &  & ResNet vs NN & ResNet+ vs NN+ \\
\midrule
\multirow{7}{*}{Data} & Forecast Target & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{Excess Return\textsuperscript{a}} \\
 & Forecast Horizon & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{One Month} \\
	 & Predictors & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{153 JKP + 8 Macro\textsuperscript{b}} \\
	 & Sample & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{Jan 1963--Dec 2023} \\
	 & Universe & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{U.S. Common Stocks} \\
	 & Forecast Origins & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{Jan 1987--Nov 2023} \\
	 & Realized Returns & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{Feb 1987--Dec 2023} \\
\arrayrulecolor{gray!45}\midrule[0.25pt]\arrayrulecolor{black}
\multirow{3}{*}{Training} & Training Window & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{Annually Expanding} \\
 & Loss Function & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{Mean Squared Error} \\
 & Forecast Averaging & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{10 Ensemble Members} \\
\arrayrulecolor{gray!45}\midrule[0.25pt]\arrayrulecolor{black}
\multirow{2}{*}{Variation} & Width Schedules & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{{[32]}; [32, 16]; [32, 16, 8]; [32, 16, 8, 4]} \\
 & Depths & \multicolumn{2}{@{}>{\centering\arraybackslash}p{\dimexpr32\textwidth/62\relax}@{}}{1--20\textsuperscript{c}} \\
\arrayrulecolor{gray!45}\midrule[0.25pt]\arrayrulecolor{black}
\multirow{3}{*}{Model} & Feedforward Model & NN\textsuperscript{d} & NN+\textsuperscript{d} \\
 & Residual Model & ResNet\textsuperscript{d} & ResNet+\textsuperscript{d} \\
 & Residual Shortcut Path & Identity & Identity / Projection \\
\bottomrule
\end{tabular}%
};
\draw[line width=\arrayrulewidth] ([xshift=\dimexpr29\textwidth/62\relax]designmatrix.north west) -- ([xshift=\dimexpr29\textwidth/62\relax]designmatrix.south west);
\end{tikzpicture}
\par\vspace{4pt}
\begin{minipage}{\textwidth}
\setstretch{0.96}\footnotesize Centered entries apply to both comparison sets; side entries are specific to one comparison set.
\textsuperscript{a} Excess return is measured relative to the 30-day Treasury bill return.
\textsuperscript{b} JKP denotes the firm characteristics from \citet{jensen2023ThereReplicationCrisisa}; Macro denotes the eight monthly predictors following \citet{welch2008ComprehensiveLookEmpirical}.
\textsuperscript{c} Depth reports hidden layer counts; width schedules 1 to 4 start at depths 1 to 4 and all extend through 20.
\textsuperscript{d} NN is the \citet{gu2020EmpiricalAssetPricing} feedforward neural network benchmark; NN+ is the feedforward counterpart to ResNet+; ResNet and ResNet+ add a residual learning mechanism to the corresponding feedforward specifications.
\end{minipage}
\end{table}

